Restricted Boltzmann Machines for Robust and Fast Latent Truth Discovery

We address the problem of latent truth discovery, LTD for short, where the goal is to discover the underlying true values of entity attributes in the presence of noisy, conflicting or incomplete information. Despite a multitude of algorithms to address the LTD problem that can be found in literature, only little is known about their overall performance with respect to effectiveness (in terms of truth discovery capabilities), efficiency and robustness. A practical LTD approach should satisfy all these characteristics so that it can be applied to heterogeneous datasets of varying quality and degrees of cleanliness. We propose a novel algorithm for LTD that satisfies the above requirements. The proposed model is based on Restricted Boltzmann Machines, thus coined LTD-RBM. In extensive experiments on various heterogeneous and publicly available datasets, LTD-RBM is superior to state-of-the-art LTD techniques in terms of an overall consideration of effectiveness, efficiency and robustness.

==> figure_acc_vs_copy_density.tex <==
% Automatic exported
\begin{tikzpicture}
\begin{groupplot}[
    group style = {group size=1 by 3,vertical sep=0pt},
		x tick label style={font=\tiny},
		y tick label style={font=\tiny},
		x post scale=.75
]
\nextgroupplot[
		legend pos = north east,
    %legend style = {at={(0.5,-2.1)},anchor=north},
		legend style={font=\tiny},
		y post scale=.65
]
\addplot[
    color = {red},
]
coordinates {
    (0.024604,0.735592) +- (0.000000,0.192876)
    (0.073812,0.741860) +- (0.000000,0.188542)
    (0.123020,0.742153) +- (0.000000,0.188840)
    (0.172228,0.737160) +- (0.000000,0.184721)
    (0.221436,0.738736) +- (0.000000,0.188616)
    (0.270643,0.738467) +- (0.000000,0.188479)
    (0.319851,0.717412) +- (0.000000,0.186931)
    (0.369059,0.725522) +- (0.000000,0.184595)
    (0.418267,0.703477) +- (0.000000,0.185062)
    (0.467475,0.704822) +- (0.000000,0.176352)
    (0.516683,0.691206) +- (0.000000,0.183648)
    (0.565891,0.692188) +- (0.000000,0.179459)
    (0.615099,0.694770) +- (0.000000,0.173828)
    (0.664307,0.683508) +- (0.000000,0.173775)
    (0.713514,0.679484) +- (0.000000,0.171782)
    (0.762722,0.679774) +- (0.000000,0.179494)
    (0.811930,0.657024) +- (0.000000,0.185110)
    (0.861138,0.660238) +- (0.000000,0.187113)
    (0.910346,0.631884) +- (0.000000,0.198326)
    (0.959554,0.635190) +- (0.000000,0.162229)
};
\addlegendentry{MajorityVoting}
\addplot[
    color = {blue},
]
coordinates {
    (0.024604,0.761187) +- (0.000000,0.204453)
    (0.073812,0.761093) +- (0.000000,0.198926)
    (0.123020,0.758375) +- (0.000000,0.200067)
    (0.172228,0.754909) +- (0.000000,0.194654)
    (0.221436,0.749861) +- (0.000000,0.198243)
    (0.270643,0.747212) +- (0.000000,0.197359)
    (0.319851,0.722852) +- (0.000000,0.196932)
    (0.369059,0.728662) +- (0.000000,0.194821)
    (0.418267,0.707797) +- (0.000000,0.193647)
    (0.467475,0.708273) +- (0.000000,0.183360)
    (0.516683,0.692153) +- (0.000000,0.192598)
    (0.565891,0.692527) +- (0.000000,0.187868)
    (0.615099,0.695024) +- (0.000000,0.180627)
    (0.664307,0.682714) +- (0.000000,0.181613)
    (0.713514,0.679118) +- (0.000000,0.176936)
    (0.762722,0.678214) +- (0.000000,0.185381)
    (0.811930,0.657274) +- (0.000000,0.188757)
    (0.861138,0.659154) +- (0.000000,0.191136)
    (0.910346,0.633827) +- (0.000000,0.202198)
    (0.959554,0.633488) +- (0.000000,0.163216)
};
\addlegendentry{LTD-RBM}
\addplot[
    color = {green},
]
coordinates {
    (0.024604,0.769588) +- (0.000000,0.211266)
    (0.073812,0.774507) +- (0.000000,0.199586)
    (0.123020,0.768874) +- (0.000000,0.204323)
    (0.172228,0.761934) +- (0.000000,0.198628)
    (0.221436,0.752417) +- (0.000000,0.204208)
    (0.270643,0.751289) +- (0.000000,0.203331)
    (0.319851,0.724222) +- (0.000000,0.200985)
    (0.369059,0.728989) +- (0.000000,0.200037)
    (0.418267,0.707070) +- (0.000000,0.195447)
    (0.467475,0.706400) +- (0.000000,0.186527)
    (0.516683,0.690458) +- (0.000000,0.197498)
    (0.565891,0.689450) +- (0.000000,0.192420)
    (0.615099,0.692639) +- (0.000000,0.183644)
    (0.664307,0.678684) +- (0.000000,0.184529)
    (0.713514,0.676086) +- (0.000000,0.179129)
    (0.762722,0.677109) +- (0.000000,0.186296)
    (0.811930,0.656521) +- (0.000000,0.189081)
    (0.861138,0.658492) +- (0.000000,0.192815)
    (0.910346,0.635386) +- (0.000000,0.201477)
    (0.959554,0.633317) +- (0.000000,0.163499)
};
\addlegendentry{MLE}
\addplot[
    color = {purple},
]
coordinates {
    (0.024604,0.770829) +- (0.000000,0.202097)
    (0.073812,0.767040) +- (0.000000,0.198969)
    (0.123020,0.766086) +- (0.000000,0.197773)
    (0.172228,0.761308) +- (0.000000,0.194815)
    (0.221436,0.751005) +- (0.000000,0.200016)
    (0.270643,0.748471) +- (0.000000,0.199498)
    (0.319851,0.721828) +- (0.000000,0.197954)
    (0.369059,0.729360) +- (0.000000,0.195983)
    (0.418267,0.707253) +- (0.000000,0.193388)
    (0.467475,0.706611) +- (0.000000,0.184411)
    (0.516683,0.691993) +- (0.000000,0.194077)
    (0.565891,0.690913) +- (0.000000,0.189110)
    (0.615099,0.692915) +- (0.000000,0.182128)
    (0.664307,0.680227) +- (0.000000,0.182643)
    (0.713514,0.676950) +- (0.000000,0.177477)
    (0.762722,0.678183) +- (0.000000,0.185877)
    (0.811930,0.657251) +- (0.000000,0.187756)
    (0.861138,0.659484) +- (0.000000,0.192049)
    (0.910346,0.634420) +- (0.000000,0.200907)
    (0.959554,0.632973) +- (0.000000,0.163290)
};
\addlegendentry{LTM}
\addplot[
    color = {orange},
]
coordinates {
    (0.024604,0.727237) +- (0.000000,0.225685)
    (0.073812,0.713524) +- (0.000000,0.230050)
    (0.123020,0.723250) +- (0.000000,0.224945)
    (0.172228,0.711898) +- (0.000000,0.220538)
    (0.221436,0.702978) +- (0.000000,0.223474)
    (0.270643,0.706020) +- (0.000000,0.224784)
    (0.319851,0.671168) +- (0.000000,0.227421)
    (0.369059,0.690156) +- (0.000000,0.213975)
    (0.418267,0.672117) +- (0.000000,0.206948)
    (0.467475,0.667557) +- (0.000000,0.202464)
    (0.516683,0.659408) +- (0.000000,0.206809)
    (0.565891,0.661722) +- (0.000000,0.203879)
    (0.615099,0.667181) +- (0.000000,0.188916)
    (0.664307,0.661994) +- (0.000000,0.188044)
    (0.713514,0.660010) +- (0.000000,0.184996)
    (0.762722,0.664749) +- (0.000000,0.188242)
    (0.811930,0.648075) +- (0.000000,0.191604)
    (0.861138,0.657482) +- (0.000000,0.191786)
    (0.910346,0.631579) +- (0.000000,0.200408)
    (0.959554,0.631595) +- (0.000000,0.165997)
};
\addlegendentry{2-Estimates}

\nextgroupplot[
	y post scale=.65
]
\addplot[
    color = {red},
]
coordinates {
    (0.024604,0.192876)
    (0.073812,0.188542)
    (0.123020,0.188840)
    (0.172228,0.184721)
    (0.221436,0.188616)
    (0.270643,0.188479)
    (0.319851,0.186931)
    (0.369059,0.184595)
    (0.418267,0.185062)
    (0.467475,0.176352)
    (0.516683,0.183648)
    (0.565891,0.179459)
    (0.615099,0.173828)
    (0.664307,0.173775)
    (0.713514,0.171782)
    (0.762722,0.179494)
    (0.811930,0.185110)
    (0.861138,0.187113)
    (0.910346,0.198326)
    (0.959554,0.162229)
};
\addplot[
    color = {blue},
]
coordinates {
    (0.024604,0.204453)
    (0.073812,0.198926)
    (0.123020,0.200067)
    (0.172228,0.194654)
    (0.221436,0.198243)
    (0.270643,0.197359)
    (0.319851,0.196932)
    (0.369059,0.194821)
    (0.418267,0.193647)
    (0.467475,0.183360)
    (0.516683,0.192598)
    (0.565891,0.187868)
    (0.615099,0.180627)
    (0.664307,0.181613)
    (0.713514,0.176936)
    (0.762722,0.185381)
    (0.811930,0.188757)
    (0.861138,0.191136)
    (0.910346,0.202198)
    (0.959554,0.163216)
};
\addplot[
    color = {green},
]
coordinates {
    (0.024604,0.211266)
    (0.073812,0.199586)
    (0.123020,0.204323)
    (0.172228,0.198628)
    (0.221436,0.204208)
    (0.270643,0.203331)
    (0.319851,0.200985)
    (0.369059,0.200037)
    (0.418267,0.195447)
    (0.467475,0.186527)
    (0.516683,0.197498)
    (0.565891,0.192420)
    (0.615099,0.183644)
    (0.664307,0.184529)
    (0.713514,0.179129)
    (0.762722,0.186296)
    (0.811930,0.189081)
    (0.861138,0.192815)
    (0.910346,0.201477)
    (0.959554,0.163499)
};
\addplot[
    color = {purple},
]
coordinates {
    (0.024604,0.202097)
    (0.073812,0.198969)
    (0.123020,0.197773)
    (0.172228,0.194815)
    (0.221436,0.200016)
    (0.270643,0.199498)
    (0.319851,0.197954)
    (0.369059,0.195983)
    (0.418267,0.193388)
    (0.467475,0.184411)
    (0.516683,0.194077)
    (0.565891,0.189110)
    (0.615099,0.182128)
    (0.664307,0.182643)
    (0.713514,0.177477)
    (0.762722,0.185877)
    (0.811930,0.187756)
    (0.861138,0.192049)
    (0.910346,0.200907)
    (0.959554,0.163290)
};
\addplot[
    color = {orange},
]
coordinates {
    (0.024604,0.225685)
    (0.073812,0.230050)
    (0.123020,0.224945)
    (0.172228,0.220538)
    (0.221436,0.223474)
    (0.270643,0.224784)
    (0.319851,0.227421)
    (0.369059,0.213975)
    (0.418267,0.206948)
    (0.467475,0.202464)
    (0.516683,0.206809)
    (0.565891,0.203879)
    (0.615099,0.188916)
    (0.664307,0.188044)
    (0.713514,0.184996)
    (0.762722,0.188242)
    (0.811930,0.191604)
    (0.861138,0.191786)
    (0.910346,0.200408)
    (0.959554,0.165997)
};

\nextgroupplot[
	y post scale=.4,
	ymax = 1150,
	xlabel = {\small (b) Frequency of copied claims},
]
\addplot[
    ybar,
    fill,
]
coordinates {
    (0.024604,977.000000)
    (0.073812,393.000000)
    (0.123020,470.000000)
    (0.172228,489.000000)
    (0.221436,470.000000)
    (0.270643,525.000000)
    (0.319851,575.000000)
    (0.369059,555.000000)
    (0.418267,616.000000)
    (0.467475,594.000000)
    (0.516683,597.000000)
    (0.565891,643.000000)
    (0.615099,643.000000)
    (0.664307,594.000000)
    (0.713514,557.000000)
    (0.762722,488.000000)
    (0.811930,376.000000)
    (0.861138,245.000000)
    (0.910346,140.000000)
    (0.959554,53.000000)
};

\end{groupplot}
\end{tikzpicture}


==> figure_acc_vs_norm_entropy.tex <==
% Automatic exported
\begin{tikzpicture}
\begin{groupplot}[
    group style = {group size=1 by 3,vertical sep=0pt},
		x tick label style={font=\tiny},
		y tick label style={font=\tiny},
		x post scale=.75
]
\nextgroupplot[
    ylabel = {\small Accuracy},
    legend pos = south west,
    %legend style = {at={(0.5,-2.1)},anchor=north},
		legend style={font=\tiny},
		y post scale=.65
]
\addplot[
    color = {red},
]
coordinates {
    (0.022977,0.804294) +- (0.000000,0.174804)
    (0.068932,0.764771) +- (0.000000,0.164739)
    (0.114886,0.725977) +- (0.000000,0.181635)
    (0.160841,0.736169) +- (0.000000,0.165304)
    (0.206796,0.722092) +- (0.000000,0.184774)
    (0.252750,0.761306) +- (0.000000,0.175357)
    (0.298705,0.745753) +- (0.000000,0.191107)
    (0.344659,0.739253) +- (0.000000,0.188755)
    (0.390614,0.751767) +- (0.000000,0.187928)
    (0.436568,0.736912) +- (0.000000,0.191574)
    (0.482523,0.737680) +- (0.000000,0.190918)
    (0.528478,0.717319) +- (0.000000,0.181597)
    (0.574432,0.720201) +- (0.000000,0.185948)
    (0.620387,0.701863) +- (0.000000,0.187523)
    (0.666341,0.673292) +- (0.000000,0.179469)
    (0.712296,0.683336) +- (0.000000,0.175763)
    (0.758250,0.658760) +- (0.000000,0.168944)
    (0.804205,0.623059) +- (0.000000,0.164077)
    (0.850160,0.581079) +- (0.000000,0.137839)
    (0.896114,0.545990) +- (0.000000,0.108316)
};
\addlegendentry{MajorityVoting}
\addplot[
    color = {blue},
]
coordinates {
    (0.022977,0.805621) +- (0.000000,0.175468)
    (0.068932,0.767769) +- (0.000000,0.166143)
    (0.114886,0.729648) +- (0.000000,0.184871)
    (0.160841,0.741770) +- (0.000000,0.168448)
    (0.206796,0.727455) +- (0.000000,0.188060)
    (0.252750,0.767347) +- (0.000000,0.178605)
    (0.298705,0.751966) +- (0.000000,0.195145)
    (0.344659,0.745152) +- (0.000000,0.192994)
    (0.390614,0.757594) +- (0.000000,0.192215)
    (0.436568,0.742252) +- (0.000000,0.196652)
    (0.482523,0.743827) +- (0.000000,0.197423)
    (0.528478,0.724795) +- (0.000000,0.189129)
    (0.574432,0.726685) +- (0.000000,0.194115)
    (0.620387,0.708706) +- (0.000000,0.197271)
    (0.666341,0.678640) +- (0.000000,0.192642)
    (0.712296,0.690394) +- (0.000000,0.191714)
    (0.758250,0.668874) +- (0.000000,0.189304)
    (0.804205,0.633991) +- (0.000000,0.191051)
    (0.850160,0.596000) +- (0.000000,0.175649)
    (0.896114,0.551614) +- (0.000000,0.171633)
};
\addlegendentry{LTD-RBM}
\addplot[
    color = {green},
]
coordinates {
    (0.022977,0.805053) +- (0.000000,0.174805)
    (0.068932,0.766772) +- (0.000000,0.165641)
    (0.114886,0.729110) +- (0.000000,0.183808)
    (0.160841,0.740087) +- (0.000000,0.168489)
    (0.206796,0.727143) +- (0.000000,0.188164)
    (0.252750,0.767223) +- (0.000000,0.178320)
    (0.298705,0.751733) +- (0.000000,0.195568)
    (0.344659,0.745341) +- (0.000000,0.193931)
    (0.390614,0.757644) +- (0.000000,0.193440)
    (0.436568,0.742304) +- (0.000000,0.197975)
    (0.482523,0.743147) +- (0.000000,0.200681)
    (0.528478,0.723590) +- (0.000000,0.191961)
    (0.574432,0.726430) +- (0.000000,0.198081)
    (0.620387,0.708570) +- (0.000000,0.202910)
    (0.666341,0.681420) +- (0.000000,0.198287)
    (0.712296,0.695522) +- (0.000000,0.197386)
    (0.758250,0.672962) +- (0.000000,0.201063)
    (0.804205,0.639269) +- (0.000000,0.209615)
    (0.850160,0.605990) +- (0.000000,0.196973)
    (0.896114,0.570082) +- (0.000000,0.217705)
};
\addlegendentry{MLE}
\addplot[
    color = {purple},
]
coordinates {
    (0.022977,0.804959) +- (0.000000,0.175002)
    (0.068932,0.766832) +- (0.000000,0.166065)
    (0.114886,0.729139) +- (0.000000,0.183586)
    (0.160841,0.740648) +- (0.000000,0.168230)
    (0.206796,0.726571) +- (0.000000,0.187524)
    (0.252750,0.766771) +- (0.000000,0.177597)
    (0.298705,0.751345) +- (0.000000,0.194779)
    (0.344659,0.744823) +- (0.000000,0.192107)
    (0.390614,0.758281) +- (0.000000,0.191003)
    (0.436568,0.742085) +- (0.000000,0.196449)
    (0.482523,0.743782) +- (0.000000,0.197965)
    (0.528478,0.723727) +- (0.000000,0.190033)
    (0.574432,0.726667) +- (0.000000,0.194974)
    (0.620387,0.707775) +- (0.000000,0.199753)
    (0.666341,0.678490) +- (0.000000,0.194969)
    (0.712296,0.692424) +- (0.000000,0.193414)
    (0.758250,0.671045) +- (0.000000,0.192769)
    (0.804205,0.636955) +- (0.000000,0.200320)
    (0.850160,0.608607) +- (0.000000,0.186827)
    (0.896114,0.591071) +- (0.000000,0.199920)
};
\addlegendentry{LTM}
\addplot[
    color = {orange},
]
coordinates {
    (0.022977,0.805730) +- (0.000000,0.175256)
    (0.068932,0.767790) +- (0.000000,0.167370)
    (0.114886,0.727703) +- (0.000000,0.184725)
    (0.160841,0.738763) +- (0.000000,0.169363)
    (0.206796,0.720178) +- (0.000000,0.187629)
    (0.252750,0.755553) +- (0.000000,0.174762)
    (0.298705,0.737110) +- (0.000000,0.192862)
    (0.344659,0.728245) +- (0.000000,0.192689)
    (0.390614,0.734241) +- (0.000000,0.190959)
    (0.436568,0.714694) +- (0.000000,0.195733)
    (0.482523,0.711513) +- (0.000000,0.201992)
    (0.528478,0.682931) +- (0.000000,0.197611)
    (0.574432,0.684521) +- (0.000000,0.200801)
    (0.620387,0.652282) +- (0.000000,0.211897)
    (0.666341,0.621177) +- (0.000000,0.210922)
    (0.712296,0.625156) +- (0.000000,0.218004)
    (0.758250,0.613294) +- (0.000000,0.220483)
    (0.804205,0.571806) +- (0.000000,0.229869)
    (0.850160,0.559742) +- (0.000000,0.214692)
    (0.896114,0.554175) +- (0.000000,0.249886)
};
\addlegendentry{2-Estimates}

\nextgroupplot[
		ylabel = {\small std(Accuracy)},
		y post scale=.65
]
\addplot[
    color = {red},
]
coordinates {
    (0.022977,0.174804)
    (0.068932,0.164739)
    (0.114886,0.181635)
    (0.160841,0.165304)
    (0.206796,0.184774)
    (0.252750,0.175357)
    (0.298705,0.191107)
    (0.344659,0.188755)
    (0.390614,0.187928)
    (0.436568,0.191574)
    (0.482523,0.190918)
    (0.528478,0.181597)
    (0.574432,0.185948)
    (0.620387,0.187523)
    (0.666341,0.179469)
    (0.712296,0.175763)
    (0.758250,0.168944)
    (0.804205,0.164077)
    (0.850160,0.137839)
    (0.896114,0.108316)
};
\addplot[
    color = {blue},
]
coordinates {
    (0.022977,0.175468)
    (0.068932,0.166143)
    (0.114886,0.184871)
    (0.160841,0.168448)
    (0.206796,0.188060)
    (0.252750,0.178605)
    (0.298705,0.195145)
    (0.344659,0.192994)
    (0.390614,0.192215)
    (0.436568,0.196652)
    (0.482523,0.197423)
    (0.528478,0.189129)
    (0.574432,0.194115)
    (0.620387,0.197271)
    (0.666341,0.192642)
    (0.712296,0.191714)
    (0.758250,0.189304)
    (0.804205,0.191051)
    (0.850160,0.175649)
    (0.896114,0.171633)
};
\addplot[
    color = {green},
]
coordinates {
    (0.022977,0.174805)
    (0.068932,0.165641)
    (0.114886,0.183808)
    (0.160841,0.168489)
    (0.206796,0.188164)
    (0.252750,0.178320)
    (0.298705,0.195568)
    (0.344659,0.193931)
    (0.390614,0.193440)
    (0.436568,0.197975)
    (0.482523,0.200681)
    (0.528478,0.191961)
    (0.574432,0.198081)
    (0.620387,0.202910)
    (0.666341,0.198287)
    (0.712296,0.197386)
    (0.758250,0.201063)
    (0.804205,0.209615)
    (0.850160,0.196973)
    (0.896114,0.217705)
};
\addplot[
    color = {purple},
]
coordinates {
    (0.022977,0.175002)
    (0.068932,0.166065)
    (0.114886,0.183586)
    (0.160841,0.168230)
    (0.206796,0.187524)
    (0.252750,0.177597)
    (0.298705,0.194779)
    (0.344659,0.192107)
    (0.390614,0.191003)
    (0.436568,0.196449)
    (0.482523,0.197965)
    (0.528478,0.190033)
    (0.574432,0.194974)
    (0.620387,0.199753)
    (0.666341,0.194969)
    (0.712296,0.193414)
    (0.758250,0.192769)
    (0.804205,0.200320)
    (0.850160,0.186827)
    (0.896114,0.199920)
};
\addplot[
    color = {orange},
]
coordinates {
    (0.022977,0.175256)
    (0.068932,0.167370)
    (0.114886,0.184725)
    (0.160841,0.169363)
    (0.206796,0.187629)
    (0.252750,0.174762)
    (0.298705,0.192862)
    (0.344659,0.192689)
    (0.390614,0.190959)
    (0.436568,0.195733)
    (0.482523,0.201992)
    (0.528478,0.197611)
    (0.574432,0.200801)
    (0.620387,0.211897)
    (0.666341,0.210922)
    (0.712296,0.218004)
    (0.758250,0.220483)
    (0.804205,0.229869)
    (0.850160,0.214692)
    (0.896114,0.249886)
};

\nextgroupplot[
		y post scale=.4,
		ymax = 750,
		xlabel = {\small (a) Norm. Entropy},
]
\addplot[
    ybar,
    fill,
]
coordinates {
    (0.022977,159.000000)
    (0.068932,311.000000)
    (0.114886,424.000000)
    (0.160841,461.000000)
    (0.206796,503.000000)
    (0.252750,536.000000)
    (0.298705,551.000000)
    (0.344659,555.000000)
    (0.390614,578.000000)
    (0.436568,566.000000)
    (0.482523,537.000000)
    (0.528478,577.000000)
    (0.574432,561.000000)
    (0.620387,610.000000)
    (0.666341,641.000000)
    (0.712296,625.000000)
    (0.758250,641.000000)
    (0.804205,533.000000)
    (0.850160,469.000000)
    (0.896114,162.000000)
};

\end{groupplot}
\end{tikzpicture}


==> figure_acc_vs_source_acc.tex <==
% Automatic exported
\begin{tikzpicture}
\begin{groupplot}[
    group style = {group size=1 by 3,vertical sep=0pt},
		yticklabel style={
        /pgf/number format/fixed,
		},
		x tick label style={font=\tiny},
		y tick label style={font=\tiny},
		x post scale=.75
]
\nextgroupplot[
		legend pos = south east,
    %legend style = {at={(0.5,-2.1)},anchor=north},
		legend style={font=\tiny},
		y post scale=.65,
]
\addplot[
    color = {red},
]
coordinates {
    (0.094595,0.130903) +- (0.000000,0.089665)
    (0.140476,0.714602) +- (0.000000,0.000000)
    (0.186357,0.297177) +- (0.000000,0.000000)
    (0.232238,0.248793) +- (0.000000,0.063319)
    (0.278119,0.325090) +- (0.000000,0.099586)
    (0.324000,0.355889) +- (0.000000,0.077038)
    (0.369880,0.384772) +- (0.000000,0.077053)
    (0.415761,0.440049) +- (0.000000,0.081846)
    (0.461642,0.493255) +- (0.000000,0.078009)
    (0.507523,0.557961) +- (0.000000,0.085564)
    (0.553404,0.610748) +- (0.000000,0.087224)
    (0.599285,0.665600) +- (0.000000,0.091908)
    (0.645165,0.723707) +- (0.000000,0.092919)
    (0.691046,0.772375) +- (0.000000,0.093566)
    (0.736927,0.816572) +- (0.000000,0.085751)
    (0.782808,0.856924) +- (0.000000,0.074371)
    (0.828689,0.892320) +- (0.000000,0.074142)
    (0.874569,0.923477) +- (0.000000,0.057971)
    (0.920450,0.944685) +- (0.000000,0.047315)
    (0.966331,0.962389) +- (0.000000,0.027258)
};
\addlegendentry{MajorityVoting}
\addplot[
    color = {blue},
]
coordinates {
    (0.094595,0.130927) +- (0.000000,0.092619)
    (0.140476,0.694690) +- (0.000000,0.000000)
    (0.186357,0.295437) +- (0.000000,0.000000)
    (0.232238,0.233688) +- (0.000000,0.069691)
    (0.278119,0.316974) +- (0.000000,0.100878)
    (0.324000,0.346627) +- (0.000000,0.082708)
    (0.369880,0.371146) +- (0.000000,0.086414)
    (0.415761,0.428639) +- (0.000000,0.094927)
    (0.461642,0.488992) +- (0.000000,0.094755)
    (0.507523,0.563426) +- (0.000000,0.104532)
    (0.553404,0.622673) +- (0.000000,0.100255)
    (0.599285,0.675909) +- (0.000000,0.107317)
    (0.645165,0.736374) +- (0.000000,0.106928)
    (0.691046,0.784940) +- (0.000000,0.101671)
    (0.736927,0.828604) +- (0.000000,0.093056)
    (0.782808,0.868008) +- (0.000000,0.078732)
    (0.828689,0.901787) +- (0.000000,0.075679)
    (0.874569,0.930600) +- (0.000000,0.058009)
    (0.920450,0.949433) +- (0.000000,0.047677)
    (0.966331,0.966038) +- (0.000000,0.028033)
};
\addlegendentry{LTD-RBM}
\addplot[
    color = {green},
]
coordinates {
    (0.094595,0.137302) +- (0.000000,0.087909)
    (0.140476,0.752212) +- (0.000000,0.000000)
    (0.186357,0.293503) +- (0.000000,0.000000)
    (0.232238,0.236399) +- (0.000000,0.087036)
    (0.278119,0.316106) +- (0.000000,0.102374)
    (0.324000,0.341527) +- (0.000000,0.091773)
    (0.369880,0.362179) +- (0.000000,0.096557)
    (0.415761,0.425208) +- (0.000000,0.115522)
    (0.461642,0.490320) +- (0.000000,0.114236)
    (0.507523,0.568586) +- (0.000000,0.119395)
    (0.553404,0.628100) +- (0.000000,0.113554)
    (0.599285,0.680899) +- (0.000000,0.116989)
    (0.645165,0.739424) +- (0.000000,0.112216)
    (0.691046,0.786540) +- (0.000000,0.106362)
    (0.736927,0.829435) +- (0.000000,0.095959)
    (0.782808,0.867765) +- (0.000000,0.080353)
    (0.828689,0.902267) +- (0.000000,0.076189)
    (0.874569,0.931159) +- (0.000000,0.057388)
    (0.920450,0.949194) +- (0.000000,0.047741)
    (0.966331,0.965325) +- (0.000000,0.027979)
};
\addlegendentry{MLE}
\addplot[
    color = {purple},
]
coordinates {
    (0.094595,0.137859) +- (0.000000,0.088473)
    (0.140476,0.727876) +- (0.000000,0.000000)
    (0.186357,0.295953) +- (0.000000,0.000000)
    (0.232238,0.229666) +- (0.000000,0.074969)
    (0.278119,0.309020) +- (0.000000,0.103102)
    (0.324000,0.349003) +- (0.000000,0.087092)
    (0.369880,0.371962) +- (0.000000,0.095154)
    (0.415761,0.429455) +- (0.000000,0.106661)
    (0.461642,0.494771) +- (0.000000,0.110550)
    (0.507523,0.570106) +- (0.000000,0.111170)
    (0.553404,0.625304) +- (0.000000,0.105933)
    (0.599285,0.677392) +- (0.000000,0.110802)
    (0.645165,0.736397) +- (0.000000,0.110017)
    (0.691046,0.784523) +- (0.000000,0.104497)
    (0.736927,0.828856) +- (0.000000,0.094314)
    (0.782808,0.867662) +- (0.000000,0.079202)
    (0.828689,0.901600) +- (0.000000,0.076108)
    (0.874569,0.929882) +- (0.000000,0.057131)
    (0.920450,0.948627) +- (0.000000,0.047525)
    (0.966331,0.964784) +- (0.000000,0.026839)
};
\addlegendentry{LTM}
\addplot[
    color = {orange},
]
coordinates {
    (0.094595,0.142768) +- (0.000000,0.083913)
    (0.140476,0.756637) +- (0.000000,0.000000)
    (0.186357,0.294664) +- (0.000000,0.000000)
    (0.232238,0.221855) +- (0.000000,0.077571)
    (0.278119,0.320620) +- (0.000000,0.102525)
    (0.324000,0.351038) +- (0.000000,0.093556)
    (0.369880,0.364562) +- (0.000000,0.106078)
    (0.415761,0.415410) +- (0.000000,0.127526)
    (0.461642,0.475583) +- (0.000000,0.130380)
    (0.507523,0.535376) +- (0.000000,0.139928)
    (0.553404,0.588316) +- (0.000000,0.134508)
    (0.599285,0.632677) +- (0.000000,0.146547)
    (0.645165,0.690124) +- (0.000000,0.144013)
    (0.691046,0.739117) +- (0.000000,0.141208)
    (0.736927,0.777010) +- (0.000000,0.149292)
    (0.782808,0.832454) +- (0.000000,0.117911)
    (0.828689,0.871081) +- (0.000000,0.114723)
    (0.874569,0.908140) +- (0.000000,0.093680)
    (0.920450,0.935870) +- (0.000000,0.070986)
    (0.966331,0.960430) +- (0.000000,0.031214)
};
\addlegendentry{2-Estimates}
\addplot[
    color = {black},
		dashed
]
coordinates {
    (0.094595,0.094595)
    (0.966331,0.966331)
};
\nextgroupplot[
		y post scale=.65
]
\addplot[
    color = {red},
]
coordinates {
    (0.094595,0.089665)
    (0.140476,0.000000)
    (0.186357,0.000000)
    (0.232238,0.063319)
    (0.278119,0.099586)
    (0.324000,0.077038)
    (0.369880,0.077053)
    (0.415761,0.081846)
    (0.461642,0.078009)
    (0.507523,0.085564)
    (0.553404,0.087224)
    (0.599285,0.091908)
    (0.645165,0.092919)
    (0.691046,0.093566)
    (0.736927,0.085751)
    (0.782808,0.074371)
    (0.828689,0.074142)
    (0.874569,0.057971)
    (0.920450,0.047315)
    (0.966331,0.027258)
};
\addplot[
    color = {blue},
]
coordinates {
    (0.094595,0.092619)
    (0.140476,0.000000)
    (0.186357,0.000000)
    (0.232238,0.069691)
    (0.278119,0.100878)
    (0.324000,0.082708)
    (0.369880,0.086414)
    (0.415761,0.094927)
    (0.461642,0.094755)
    (0.507523,0.104532)
    (0.553404,0.100255)
    (0.599285,0.107317)
    (0.645165,0.106928)
    (0.691046,0.101671)
    (0.736927,0.093056)
    (0.782808,0.078732)
    (0.828689,0.075679)
    (0.874569,0.058009)
    (0.920450,0.047677)
    (0.966331,0.028033)
};
\addplot[
    color = {green},
]
coordinates {
    (0.094595,0.087909)
    (0.140476,0.000000)
    (0.186357,0.000000)
    (0.232238,0.087036)
    (0.278119,0.102374)
    (0.324000,0.091773)
    (0.369880,0.096557)
    (0.415761,0.115522)
    (0.461642,0.114236)
    (0.507523,0.119395)
    (0.553404,0.113554)
    (0.599285,0.116989)
    (0.645165,0.112216)
    (0.691046,0.106362)
    (0.736927,0.095959)
    (0.782808,0.080353)
    (0.828689,0.076189)
    (0.874569,0.057388)
    (0.920450,0.047741)
    (0.966331,0.027979)
};
\addplot[
    color = {purple},
]
coordinates {
    (0.094595,0.088473)
    (0.140476,0.000000)
    (0.186357,0.000000)
    (0.232238,0.074969)
    (0.278119,0.103102)
    (0.324000,0.087092)
    (0.369880,0.095154)
    (0.415761,0.106661)
    (0.461642,0.110550)
    (0.507523,0.111170)
    (0.553404,0.105933)
    (0.599285,0.110802)
    (0.645165,0.110017)
    (0.691046,0.104497)
    (0.736927,0.094314)
    (0.782808,0.079202)
    (0.828689,0.076108)
    (0.874569,0.057131)
    (0.920450,0.047525)
    (0.966331,0.026839)
};
\addplot[
    color = {orange},
]
coordinates {
    (0.094595,0.083913)
    (0.140476,0.000000)
    (0.186357,0.000000)
    (0.232238,0.077571)
    (0.278119,0.102525)
    (0.324000,0.093556)
    (0.369880,0.106078)
    (0.415761,0.127526)
    (0.461642,0.130380)
    (0.507523,0.139928)
    (0.553404,0.134508)
    (0.599285,0.146547)
    (0.645165,0.144013)
    (0.691046,0.141208)
    (0.736927,0.149292)
    (0.782808,0.117911)
    (0.828689,0.114723)
    (0.874569,0.093680)
    (0.920450,0.070986)
    (0.966331,0.031214)
};

\nextgroupplot[
	y post scale=.4,
	ymax = 1100,
	xlabel = {\small (c) Avg. source accuracy},
]
\addplot[
    ybar,
    fill,
]
coordinates {
    (0.094595,4.000000)
    (0.140476,1.000000)
    (0.186357,1.000000)
    (0.232238,11.000000)
    (0.278119,27.000000)
    (0.324000,95.000000)
    (0.369880,281.000000)
    (0.415761,585.000000)
    (0.461642,789.000000)
    (0.507523,853.000000)
    (0.553404,870.000000)
    (0.599285,889.000000)
    (0.645165,933.000000)
    (0.691046,902.000000)
    (0.736927,904.000000)
    (0.782808,861.000000)
    (0.828689,838.000000)
    (0.874569,763.000000)
    (0.920450,333.000000)
    (0.966331,60.000000)
};

\end{groupplot}
\end{tikzpicture}


==> figure_ltd_rbm.tex <==
\begin{tikzpicture}[scale=0.28]
\node at (6,0.5) {\bf Claims};
\node at (13,0.5) {\bf Truth};

\node[thick,circle,draw, minimum size=1] (V1) at  (6,-2) {$v_1$};
\node[thick,circle,draw, minimum size=1] (V2) at  (6,-6) {$v_2$};
\node[thick,circle,draw, minimum size=1] (V3) at  (6,-10) {$v_3$};

\node[thick,draw, minimum size=1] (a1) at  (3,-2) {$a_1$};
\node[thick,draw, minimum size=1] (a2) at  (3,-6) {$a_2$};
\node[thick,draw, minimum size=1] (a3) at  (3,-10) {$a_3$};

\node[thick,draw, minimum size=1] (b) at  (13,-9) {$b$};

\node[thick,circle,draw, minimum size=1] (H) at  (13,-6) {$h$};

\draw [thick] (V1) -- (H) node[midway, above]{$w_{1}$};
\draw [thick] (V2) -- (H) node[midway, above]{$w_{2}$};
\draw [thick] (V3) -- (H) node[midway, above]{$w_{3}$};

\draw [thick] (V1) -- (a1);
\draw [thick] (V2) -- (a2);
\draw [thick] (V3) -- (a3);

\draw [thick] (H) -- (b);


\node at (9.5,-12) {\bf (a)};
\node at (24.5,-12) {\bf (b)};

\node at (21,0.5) {\bf Claims};
\node at (28,0.5) {\bf Truth};

\node[thick,circle,draw, minimum size=1] (V1-2) at  (21,-2) {$v_1$};
\node[thick,circle,draw, minimum size=1] (V2-2) at  (21,-6) {$v_2$};
\node[thick,circle,draw, minimum size=1] (V3-2) at  (21,-10) {$v_3$};

\node[thick,draw, minimum size=1] (a1-2) at  (18,-2) {$a_1$};
\node[thick,draw, minimum size=1] (a3-2) at  (18,-10) {$a_3$};

\node[thick,draw, minimum size=1] (b-2) at  (28,-9) {$b_f$};

\node[thick,circle,draw, minimum size=1] (H-2) at  (28,-6) {$h$};

\draw [thick] (V1-2) -- (H-2) node[midway, above]{$w_{1}$};
\draw [thick] (V3-2) -- (H-2) node[midway, above]{$w_{3}$};

\draw [thick] (19.7,-4.7) -- (22.3,-7.3);
\draw [thick] (19.7,-7.3) -- (22.3,-4.7);

\draw [thick] (V1-2) -- (a1-2);
\draw [thick] (V3-2) -- (a3-2);

\draw [thick] (H-2) -- (b-2);


\node at (13,0.5) {\bf Truth};

\end{tikzpicture}

==> figure_missing_data.tex <==
\centering
\usetikzlibrary{matrix}
\begin{tikzpicture}
\matrix (m) [matrix of math nodes,row sep=2.5em,column sep=4em,minimum width=2em]
{
	 R_{\vphantom{f}} & M_{\vphantom{f}} &  M_f & R_f\\
	 R'_{\vphantom{f}} & M'_{\vphantom{f}} &  M'_f & R_f'\\};
\path[-stealth]
	(m-1-1) edge [dashed] node [right] {\small Update} (m-2-1)
	        edge (m-1-2)
  (m-1-2) edge node[above] {\small select} (m-1-3)
	        edge node[right] {\small merge} (m-2-2)
	(m-1-3) edge (m-1-4)
	(m-1-4) edge node[left] {\small update} (m-2-4)
	(m-2-4) edge (m-2-3)
	(m-2-3) edge node[above] {\small merge} (m-2-2)
	(m-2-2) edge (m-2-1);
	%(m-1-1) edge node [left] {$\mathcal{B}_X$} (m-2-1)
					%edge [double] node [below] {$\mathcal{B}_t$} (m-1-2)
	%(m-2-1.east|-m-2-2) edge node [below] {$\mathcal{B}_T$}
					%node [above] {$\exists$} (m-2-2)
	%(m-1-2) edge node [right] {$\mathcal{B}_T$} (m-2-2)
					%edge [dashed,-] (m-2-1);
\end{tikzpicture}

==> figure_time_vs_claims.tex <==
% Automatic exported
\begin{tikzpicture}
\begin{axis}[
    ylabel = {\small Time (s)},
		xlabel = {\small Number of Claims},
		legend pos = north west,
		legend style={font=\small},
		xtick={2,3,4,5,6},
    xticklabels={$10^2$,$10^3$,$10^4$,$10^5$,$10^6$},
		y post scale=.6,
]
\addplot[
    color = {red},
]
coordinates {
    (2.199121,0.000210) +- (0.000000,0.000058)
    (2.369477,0.000283) +- (0.000000,0.000075)
    (2.539832,0.000352) +- (0.000000,0.000070)
    (2.710188,0.000573) +- (0.000000,0.001707)
    (2.880544,0.000722) +- (0.000000,0.001524)
    (3.050899,0.001030) +- (0.000000,0.002148)
    (3.221255,0.001370) +- (0.000000,0.002664)
    (3.391611,0.001959) +- (0.000000,0.001956)
    (3.561966,0.003140) +- (0.000000,0.004400)
    (3.732322,0.004606) +- (0.000000,0.003610)
    (3.902678,0.007406) +- (0.000000,0.006629)
    (4.073033,0.010871) +- (0.000000,0.004589)
    (4.243389,0.017191) +- (0.000000,0.004222)
    (4.413744,0.026834) +- (0.000000,0.006420)
    (4.584100,0.041880) +- (0.000000,0.009892)
    (4.754456,0.062147) +- (0.000000,0.012840)
    (4.924811,0.091987) +- (0.000000,0.017978)
    (5.095167,0.137602) +- (0.000000,0.025754)
    (5.265523,0.198565) +- (0.000000,0.037717)
    (5.435878,0.289536) +- (0.000000,0.040914)
};
\addlegendentry{MajorityVoting}
\addplot[
    color = {blue},
]
coordinates {
    (2.199121,0.000543) +- (0.000000,0.000121)
    (2.369477,0.000725) +- (0.000000,0.000140)
    (2.539832,0.000955) +- (0.000000,0.000221)
    (2.710188,0.001426) +- (0.000000,0.001773)
    (2.880544,0.001858) +- (0.000000,0.000545)
    (3.050899,0.002774) +- (0.000000,0.001058)
    (3.221255,0.004109) +- (0.000000,0.001427)
    (3.391611,0.006723) +- (0.000000,0.004388)
    (3.561966,0.010870) +- (0.000000,0.006653)
    (3.732322,0.018104) +- (0.000000,0.010590)
    (3.902678,0.030295) +- (0.000000,0.016348)
    (4.073033,0.052491) +- (0.000000,0.028503)
    (4.243389,0.088954) +- (0.000000,0.045225)
    (4.413744,0.141048) +- (0.000000,0.062096)
    (4.584100,0.227069) +- (0.000000,0.109831)
    (4.754456,0.329220) +- (0.000000,0.107900)
    (4.924811,0.498904) +- (0.000000,0.171951)
    (5.095167,0.753925) +- (0.000000,0.260703)
    (5.265523,1.188458) +- (0.000000,0.429392)
    (5.435878,1.599797) +- (0.000000,0.383113)
};
\addlegendentry{LTD-RBM}
\addplot[
    color = {green},
]
coordinates {
    (2.199121,0.000435) +- (0.000000,0.000157)
    (2.369477,0.000677) +- (0.000000,0.000335)
    (2.539832,0.001013) +- (0.000000,0.000523)
    (2.710188,0.001470) +- (0.000000,0.000730)
    (2.880544,0.002173) +- (0.000000,0.001075)
    (3.050899,0.003371) +- (0.000000,0.001689)
    (3.221255,0.005188) +- (0.000000,0.002780)
    (3.391611,0.008213) +- (0.000000,0.004011)
    (3.561966,0.012803) +- (0.000000,0.005870)
    (3.732322,0.020853) +- (0.000000,0.010009)
    (3.902678,0.033588) +- (0.000000,0.017060)
    (4.073033,0.058536) +- (0.000000,0.031368)
    (4.243389,0.096118) +- (0.000000,0.047896)
    (4.413744,0.154899) +- (0.000000,0.074862)
    (4.584100,0.253768) +- (0.000000,0.120163)
    (4.754456,0.392425) +- (0.000000,0.179964)
    (4.924811,0.583089) +- (0.000000,0.247759)
    (5.095167,0.876373) +- (0.000000,0.345899)
    (5.265523,1.178270) +- (0.000000,0.429020)
    (5.435878,1.715576) +- (0.000000,0.748091)
};
\addlegendentry{MLE}
\addplot[
    color = {purple},
]
coordinates {
    (2.199121,0.003266) +- (0.000000,0.000421)
    (2.369477,0.004812) +- (0.000000,0.002563)
    (2.539832,0.006152) +- (0.000000,0.001866)
    (2.710188,0.008544) +- (0.000000,0.002331)
    (2.880544,0.011987) +- (0.000000,0.003185)
    (3.050899,0.018685) +- (0.000000,0.005247)
    (3.221255,0.027979) +- (0.000000,0.008516)
    (3.391611,0.044022) +- (0.000000,0.012104)
    (3.561966,0.068283) +- (0.000000,0.017583)
    (3.732322,0.108768) +- (0.000000,0.030392)
    (3.902678,0.176740) +- (0.000000,0.049730)
    (4.073033,0.279892) +- (0.000000,0.075010)
    (4.243389,0.448218) +- (0.000000,0.108764)
    (4.413744,0.708311) +- (0.000000,0.188481)
    (4.584100,1.097604) +- (0.000000,0.250877)
    (4.754456,1.630812) +- (0.000000,0.362610)
    (4.924811,2.420866) +- (0.000000,0.525697)
    (5.095167,3.708150) +- (0.000000,0.795255)
    (5.265523,5.490817) +- (0.000000,1.235514)
    (5.435878,8.034468) +- (0.000000,1.434619)
};
\addlegendentry{LTM}
\addplot[
    color = {orange},
]
coordinates {
    (2.199121,0.000627) +- (0.000000,0.000259)
    (2.369477,0.001036) +- (0.000000,0.000372)
    (2.539832,0.001541) +- (0.000000,0.000710)
    (2.710188,0.002365) +- (0.000000,0.001130)
    (2.880544,0.003622) +- (0.000000,0.001742)
    (3.050899,0.005838) +- (0.000000,0.003166)
    (3.221255,0.009188) +- (0.000000,0.005836)
    (3.391611,0.015144) +- (0.000000,0.008405)
    (3.561966,0.023627) +- (0.000000,0.012651)
    (3.732322,0.041248) +- (0.000000,0.023984)
    (3.902678,0.068230) +- (0.000000,0.040143)
    (4.073033,0.111287) +- (0.000000,0.065166)
    (4.243389,0.197361) +- (0.000000,0.121014)
    (4.413744,0.301276) +- (0.000000,0.174731)
    (4.584100,0.477118) +- (0.000000,0.270670)
    (4.754456,0.751710) +- (0.000000,0.491684)
    (4.924811,1.138118) +- (0.000000,0.676015)
    (5.095167,1.707588) +- (0.000000,1.142199)
    (5.265523,2.643863) +- (0.000000,1.797644)
    (5.435878,3.695996) +- (0.000000,2.148070)
};
\addlegendentry{2-Estimates}
\end{axis}
\end{tikzpicture}


==> sensitivity.f1.initialFpr.tikz <==
% Automatic exported
\begin{tikzpicture}
\begin{axis}[
    legend style = {at={(0.95,0.65)},anchor=east,font=\small},
    ylabel = {Accuracy},
    xlabel = {initial false positive rate},
		y post scale=.6,
]
\addplot[
    mark=square,
    color=blue,
    ]
    coordinates {
(0.050000,0.765677)(0.100000,0.766135)(0.150000,0.766135)(0.200000,0.766155)(0.250000,0.766010)(0.300000,0.765760)(0.350000,0.765449)(0.400000,0.765220)(0.450000,0.764825)(0.500000,0.764867)(0.550000,0.764846)(0.600000,0.764430)(0.650000,0.764347)(0.700000,0.764326)(0.750000,0.764264)
    };
\addlegendentry{RBM}
\addplot[
    mark=square,
    color=green,
    ]
    coordinates {
(0.050000,0.244653)(0.100000,0.237451)(0.150000,0.409678)(0.200000,0.678119)(0.250000,0.760554)(0.300000,0.760678)(0.350000,0.760491)(0.400000,0.760616)(0.450000,0.566378)(0.500000,0.306334)(0.550000,0.061358)(0.600000,0.061616)(0.650000,0.063692)(0.700000,0.066871)(0.750000,0.067649)
    };
\addlegendentry{MLE}
\addplot[
    mark=square,
    color=purple,
    ]
    coordinates {
(0.050000,0.762456)(0.100000,0.762390)(0.150000,0.762698)(0.200000,0.763004)(0.250000,0.764157)(0.300000,0.762911)(0.350000,0.541673)(0.400000,0.068797)(0.450000,0.071455)(0.500000,0.071112)(0.550000,0.067750)(0.600000,0.068080)(0.650000,0.069961)(0.700000,0.070743)(0.750000,0.071188)
    };
\addlegendentry{LTM}
\end{axis}
\end{tikzpicture}

